Study of ideal gases in curved spacetimes

The influence of a curved spacetime $M$ on the physical behavior of an ideal gas of $N$ particles is analyzed by considering the phase space of the system as a region of the cotangent bundle $T^{*}M^{N}$ and using Souriau's Lie group {thermodynamics} to define the corresponding probability distribution function. While the construction of the phase space respects the separability of the system, by forcing each particle to satisfy the so-called mass-shell constraint, the probability distribution is constructed by mixing the natural symplectic structure of the cotangent bundle with a Hamiltonian description of the system. In this way, the spacetime is introduced into the statistics and its isometries turn out to be of special interest because the distributions are parameterized by the elements of the Lie algebra of the isometry group, through the momentum map of the action of the isometries in $T^{*}M^{N}$. We find the Gibbs distribution that, in the simplest case of a flat spacetime, reduces to the so-called modified J\"{u}ttner distribution, used to describe ideal gases in the regime of special relativity. We also define a temperature-like function using the norm of a Killing vector, which allows us to recover the so-called Tolman-Ehrenfest effect. As a particular example, we study the outer region of a Schwarzschild black hole, for which a power series expansion of the Schwarzschild radius allows us to represent the partition function and the Gibbs distribution in terms of the corresponding quantities of the Minkowski spacetime.

==> commutation_equivariant.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4157903560319536] 
\draw    (162,38) -- (310.83,38) ;
\draw [shift={(313.83,38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5262994814800803] 
\draw    (160,166.28) -- (308.83,166.28) ;
\draw [shift={(311.83,166.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da786420277405887] 
\draw    (149,46) -- (149,154.28) ;
\draw [shift={(149,157.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06306281996955043] 
\draw    (324.83,46) -- (324.83,154.28) ;
\draw [shift={(324.83,157.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (141,30) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (140,159) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (318,30) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{g}^{*}$};
% Text Node
\draw (318,155) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{g}^{*}$};
% Text Node
\draw (227,20) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (228,177) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (115,90) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{\Lambda }$};
% Text Node
\draw (330,88) node [anchor=north west][inner sep=0.75pt]    {$\textup{Ad}_{\Lambda}^{*}$};


\end{tikzpicture}


==> diagrama_campos_fundamentales.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,426); %set diagram left start at 0, and has height of 426

%Shape: Polygon Curved [id:ds855696774289203] 
\draw   (301.83,73.28) .. controls (312.83,55.28) and (345,60) .. (389.83,75.28) .. controls (434.66,90.56) and (434.83,165.28) .. (406.83,193.28) .. controls (378.83,221.28) and (265.83,244.28) .. (282,161) .. controls (298.17,77.72) and (290.83,91.28) .. (301.83,73.28) -- cycle ;
%Shape: Circle [id:dp02702293391864341] 
\draw   (82,154.41) .. controls (82,118.84) and (110.84,90) .. (146.41,90) .. controls (181.99,90) and (210.83,118.84) .. (210.83,154.41) .. controls (210.83,189.99) and (181.99,218.83) .. (146.41,218.83) .. controls (110.84,218.83) and (82,189.99) .. (82,154.41) -- cycle ;
%Shape: Parallelogram [id:dp43146291112096447] 
\draw   (122.4,86.64) -- (195.09,86.64) -- (143.6,137.36) -- (70.91,137.36) -- cycle ;
%Curve Lines [id:da6803690903929442] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (133,112) .. controls (208.68,125.08) and (163.24,142.74) .. (197.22,164.29) ;
\draw [shift={(198.83,165.28)}, rotate = 30.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(133,112)}, rotate = 9.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da733493680705966] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (306,109) .. controls (357.05,157.54) and (400.51,140.8) .. (392.24,182.34) ;
\draw [shift={(391.83,184.28)}, rotate = 102.8] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(306,109)}, rotate = 43.55] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9643242081855203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (133,112) -- (192.93,125.41) ;
\draw [shift={(196.83,126.28)}, rotate = 192.61] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4611320649968498] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (306,109) -- (352.93,153.53) ;
\draw [shift={(355.83,156.28)}, rotate = 223.5] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6012972393718417] 
\draw    (171.83,221.28) .. controls (187.51,247.74) and (259.85,253.07) .. (296.62,225.98) ;
\draw [shift={(298.83,224.28)}, rotate = 141.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Parallelogram [id:dp1633258334809089] 
\draw   (274.49,83.64) -- (347.17,83.64) -- (337.51,134.36) -- (264.83,134.36) -- cycle ;
%Curve Lines [id:da11844648550974934] 
\draw    (165.83,80.28) .. controls (189.47,65.5) and (233.48,43.94) .. (287.36,74.83) ;
\draw [shift={(289.83,76.28)}, rotate = 210.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp08843942172804198] 
\draw   (151.83,275) -- (332.83,275) -- (332.83,407.28) -- (151.83,407.28) -- cycle ;
%Curve Lines [id:da7961130813373014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (165.83,298.28) .. controls (192.99,280.82) and (185.34,310.4) .. (204.02,300.33) ;
\draw [shift={(205.83,299.28)}, rotate = 328.24] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(165.83,298.28)}, rotate = 327.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da009496876990249259] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (165.83,326.28) .. controls (192.99,308.82) and (185.34,338.4) .. (204.02,328.33) ;
\draw [shift={(205.83,327.28)}, rotate = 328.24] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(165.83,326.28)}, rotate = 327.26] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07581163669137436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,355) -- (206.83,355.25) ;
\draw [shift={(210.83,355.28)}, rotate = 180.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da32284996635707564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (166,383) -- (207.83,383.25) ;
\draw [shift={(211.83,383.28)}, rotate = 180.35] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (70,182) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (414,180) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (204,216) node [anchor=north west][inner sep=0.75pt]    {$\Psi(\bullet,u)$};
% Text Node
\draw (195,31) node [anchor=north west][inner sep=0.75pt]    {$[ \Psi(\bullet,u)]_{*}$};
% Text Node
\draw (221,286) node [anchor=north west][inner sep=0.75pt]    {$\textup{exp}(s\chi)$};
% Text Node
\draw (221,317) node [anchor=north west][inner sep=0.75pt]    {$\Psi_{\textup{exp}(s\chi)}( u)$};
% Text Node
\draw (224,344) node [anchor=north west][inner sep=0.75pt]    {$\chi\in T_{e}G$};
% Text Node
\draw (224,369) node [anchor=north west][inner sep=0.75pt]    {$\psi_{\chi}(u)\in T_{u}U$};
% Text Node
\draw (85,66) node [anchor=north west][inner sep=0.75pt]    {$T_{e}G$};
% Text Node
\draw (347,69) node [anchor=north west][inner sep=0.75pt]    {$T_{u}U$};


\end{tikzpicture}


==> slice_sch.tex <==
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da8733765345102824] 
	\draw    (280.25,126.25) -- (279.05,76) ;
	\draw [shift={(279,74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da17789188774309994] 
	\draw    (280.25,126.25) -- (327,126.01) ;
	\draw [shift={(329,126)}, rotate = 179.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6500728920588352] 
	\draw    (280.25,126.25) -- (250.4,156.57) ;
	\draw [shift={(249,158)}, rotate = 314.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp4750420066362566] 
	\draw   (149.63,123.25) .. controls (149.63,109.51) and (210.35,98.38) .. (285.25,98.38) .. controls (360.15,98.38) and (420.88,109.51) .. (420.88,123.25) .. controls (420.88,136.99) and (360.15,148.13) .. (285.25,148.13) .. controls (210.35,148.13) and (149.63,136.99) .. (149.63,123.25) -- cycle ;
	%Shape: Ellipse [id:dp9375018730721623] 
	\draw   (148.63,139.25) .. controls (148.63,125.51) and (209.35,114.38) .. (284.25,114.38) .. controls (359.15,114.38) and (419.88,125.51) .. (419.88,139.25) .. controls (419.88,152.99) and (359.15,164.13) .. (284.25,164.13) .. controls (209.35,164.13) and (148.63,152.99) .. (148.63,139.25) -- cycle ;
	%Straight Lines [id:da29467633899907386] 
	\draw    (419.88,139.25) -- (420.88,123.25) ;
	%Straight Lines [id:da39426604616592864] 
	\draw    (148.63,139.25) -- (149.63,123.25) ;
	%Shape: Cube [id:dp5953977932796313] 
	\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (184,145.9) -- (187.9,142) -- (197,142) -- (197,151.1) -- (193.1,155) -- (184,155) -- cycle ; \draw   (197,142) -- (193.1,145.9) -- (184,145.9) ; \draw   (193.1,145.9) -- (193.1,155) ;
	%Shape: Circle [id:dp37413736193750413] 
	\draw  [fill={rgb, 255:red, 84; green, 94; blue, 182 }  ,fill opacity=1 ] (259,126.25) .. controls (259,114.51) and (268.51,105) .. (280.25,105) .. controls (291.99,105) and (301.5,114.51) .. (301.5,126.25) .. controls (301.5,137.99) and (291.99,147.5) .. (280.25,147.5) .. controls (268.51,147.5) and (259,137.99) .. (259,126.25) -- cycle ;
	\end{tikzpicture}

==> slices_world_tube.tex <==
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455
	
	%Shape: Ellipse [id:dp8254845417977399] 
	\draw  [fill={rgb, 255:red, 148; green, 138; blue, 138 }  ,fill opacity=1 ] (170.18,250.77) .. controls (170.8,239.74) and (196.32,232.2) .. (227.19,233.93) .. controls (258.06,235.66) and (282.58,246.01) .. (281.96,257.03) .. controls (281.34,268.06) and (255.82,275.6) .. (224.95,273.87) .. controls (194.08,272.14) and (169.56,261.79) .. (170.18,250.77) -- cycle ;
	%Shape: Ellipse [id:dp09747567819815472] 
	\draw  [fill={rgb, 255:red, 148; green, 138; blue, 138 }  ,fill opacity=1 ] (208.47,200.58) .. controls (209.09,189.55) and (239.18,182.27) .. (275.68,184.32) .. controls (312.17,186.36) and (341.26,196.96) .. (340.64,207.99) .. controls (340.02,219.02) and (309.93,226.3) .. (273.44,224.25) .. controls (236.94,222.21) and (207.85,211.61) .. (208.47,200.58) -- cycle ;
	%Curve Lines [id:da8263944385007223] 
	\draw    (166.18,250.77) .. controls (220.61,201.31) and (221.13,155.51) .. (264.91,76.87) ;
	%Curve Lines [id:da0976439220248384] 
	\draw    (242.85,302.71) .. controls (278.48,251.68) and (323.08,242.93) .. (380.26,163.07) ;
	%Shape: Ellipse [id:dp3508667834246111] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (264.91,76.87) .. controls (269.38,70.9) and (298.82,85.36) .. (330.67,109.16) .. controls (362.52,132.96) and (384.73,157.1) .. (380.26,163.07) .. controls (375.8,169.04) and (346.36,154.59) .. (314.51,130.79) .. controls (282.65,106.98) and (260.45,82.85) .. (264.91,76.87) -- cycle ;
	%Straight Lines [id:da565912840458122] 
	\draw    (226.18,255.77) -- (224.19,25.77) ;
	\draw [shift={(224.18,23.77)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Arc [id:dp05239055591884889] 
	\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (242.85,302.71) .. controls (242.2,303) and (241.48,303.24) .. (240.68,303.42) .. controls (228.35,306.22) and (203.39,294.39) .. (184.92,276.98) .. controls (174.55,267.2) and (168.44,257.75) .. (167.25,250.84) -- (207.24,271.89) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (242.85,302.71) .. controls (242.2,303) and (241.48,303.24) .. (240.68,303.42) .. controls (228.35,306.22) and (203.39,294.39) .. (184.92,276.98) .. controls (174.55,267.2) and (168.44,257.75) .. (167.25,250.84) ;  
	%Straight Lines [id:da60199354435912] 
	\draw    (226.18,255.77) -- (318,256.32) ;
	\draw [shift={(320,256.33)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7875223543534042] 
	\draw    (226.18,255.77) -- (176.51,299.02) ;
	\draw [shift={(175,300.33)}, rotate = 318.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (379.9,162.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.09]  {$\Sigma $};
	% Text Node
	\draw (333,211.33) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{t_{1}}$};
	% Text Node
	\draw (268.96,262.03) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{t_{0}}$};
	% Text Node
	\draw (229,10) node [anchor=north west][inner sep=0.75pt]    {$\xi _{0}$};
	
	
	\end{tikzpicture}


==> world_tube.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455

%Shape: Ellipse [id:dp967489934861715] 
\draw  [fill={rgb, 255:red, 193; green, 187; blue, 187 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (100,313.2) .. controls (100,305.74) and (120.59,299.7) .. (146,299.7) .. controls (171.41,299.7) and (192,305.74) .. (192,313.2) .. controls (192,320.66) and (171.41,326.7) .. (146,326.7) .. controls (120.59,326.7) and (100,320.66) .. (100,313.2) -- cycle ;
%Straight Lines [id:da03298198260591878] 
\draw    (146,313.2) -- (174.53,287.02) ;
\draw [shift={(176,285.67)}, rotate = 137.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03079435315454404] 
\draw    (154,208.67) -- (132.74,154.86) ;
\draw [shift={(132,153)}, rotate = 68.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8263944385007223] 
\draw    (100,313.2) .. controls (114,241) and (87,204) .. (75,114.8) ;
%Curve Lines [id:da0976439220248384] 
\draw    (192,313.2) .. controls (190,251) and (221,213) .. (219,114.8) ;
%Shape: Ellipse [id:dp3508667834246111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (75,114.8) .. controls (75,107.34) and (107.24,101.3) .. (147,101.3) .. controls (186.76,101.3) and (219,107.34) .. (219,114.8) .. controls (219,122.26) and (186.76,128.3) .. (147,128.3) .. controls (107.24,128.3) and (75,122.26) .. (75,114.8) -- cycle ;
%Curve Lines [id:da12418652462965452] 
\draw    (146,313.2) .. controls (216,258) and (96,161) .. (148,86) ;

% Text Node
\draw (198,305) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\textup{box}}$};
% Text Node
\draw (153,67) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{box}$};
% Text Node
\draw (102,162) node [anchor=north west][inner sep=0.75pt]    {$U_{box}$};
% Text Node
\draw (176,262.7) node [anchor=north west][inner sep=0.75pt]    {$U_{box}$};
\end{tikzpicture}

